Drone classification from RF fingerprints using deep residual nets

Detecting UAVs is becoming more crucial for various industries such as airports and nuclear power plants for improving surveillance and security measures. Exploiting radio frequency (RF) based drone control and communication enables a passive way of drone detection for a wide range of environments and even without favourable line of sight (LOS) conditions. In this paper, we evaluate RF based drone classification performance of various state-of-the-art (SoA) models on a new realistic drone RF dataset. With the help of a newly proposed residual Convolutional Neural Network (CNN) model, we show that the drone RF frequency signatures can be used for effective classification. The robustness of the classifier is evaluated in a multipath environment considering varying Doppler frequencies that may be introduced from a flying drone. We also show that the model achieves better generalization capabilities under different wireless channel and drone speed scenarios. Furthermore, the newly proposed model's classification performance is evaluated on a simultaneous multi-drone scenario. The classifier achieves close to 99 % classification accuracy for signal-to-noise ratio (SNR) 0 dB and at -10 dB SNR it obtains 5 % better classification accuracy compared to the existing framework.

==> cnnpics/experimentalsetupfig.tex <==
\begin{tikzpicture}[auto,minimum width=1.0cm, minimum height=0.1cm, node distance=1cm,>=latex']
\node[block,align=center](tx){\small Drone \\ \small GCS};
\node[antenna] at (tx.east) {};

\node[block,right = 3.5cm of tx](rx){\small USRP};
\node[antenna,xscale=-1] at (rx.west) {};

\draw[radiation] ([shift={(1cm,2cm)}]tx.east)-- node [above=5mm] {} ([shift={(-1cm,2cm)}]rx.west);

\node[block,right = 0.4cm of rx,align=center](recording){\small Spectrum\\ \small sensing};

\node[block,below = 0.3cm of recording,align=center](freqcenter){\small Introduce\\\small AWGN + \\\small Multipath};

\node[startstop,left = 0.3cm of freqcenter,align=center](downsamp){\small Spectrogram\\ \small dataset\\ \small 256x256};
\node[startstop,left = 0.3cm of downsamp](multi){\small DNN};
\draw [arrow] (rx) -- (recording);
\draw [arrow] (recording) -- (freqcenter);
\draw [arrow] (freqcenter) -- (downsamp);
\draw [arrow] (downsamp) -- (multi);

\end{tikzpicture}

==> cnnpics/res_stack.tex <==
\begin{tikzpicture}[node distance =1.5cm]
\node [input, name=input] {};
\node(start)[startstop,below of=input,yshift=0.6cm,align=center]{\small 1x1 Conv, \\ \small Linear};
\node(resunit1)[startstop,below of=start,yshift=0.3cm]{\small ResUnit};
\node(resunit2)[startstop,below of=resunit1,yshift=0.4cm]{\small ResUnit};
\draw [arrow] (input) -- (start);
\draw [arrow] (start) -- (resunit1);
\draw [arrow] (resunit1) -- (resunit2);
\end{tikzpicture}

==> cnnpics/resunit.tex <==
\begin{tikzpicture}[node distance =1.3cm]

\node [input, name=input] {};
\node(start)[startstop,below of=input,yshift=0.5cm,align=center]{\small 3x3 conv,\\ \small RELU};
\node(convlinear)[startstop,below of=start,yshift=0.2cm,align=center]{\small 3x3 conv};
\node(pluscircle)[draw,fill=white,circle,below of=convlinear,yshift=0.2cm]{+};
\node (activation)[startstop, below of=pluscircle,yshift=0.3cm,align=center] {\small RELU};

\draw [arrow] (input) -- (start);
\draw[arrow](start)--(convlinear);
\draw[arrow](convlinear)--(pluscircle);
\draw[thick,->,>=stealth] (pluscircle)--(activation);
\draw[arrow] (input) to [bend left=90] node[anchor=south west,align=center] {\small skip\\ \small connection} (pluscircle);
\end{tikzpicture}

==> results/tikzplots/results_new/clc_awgnR4.tex <==
\begin{tikzpicture}
\begin{axis}
[legend style={at={(0.45,1.4)},anchor=north},legend columns=3,
 width=\columnwidth,grid=both,ylabel=Accuracy ($\%$),xlabel=Noise (dBm),grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-60,xmax=10,ymax=100, ymin=0,]

\addplot [mark=square, color=black] table [x=snr, y=acc, col sep=comma] {results/tikzplots/results_new/clc_un_awgn_R4.csv};
\end{axis}
\end{tikzpicture}

==> results/tikzplots/results_new/clc_comparison.tex <==
\begin{tikzpicture}
\begin{axis}
[legend style={at={(0.87,1.1)},anchor=north},legend columns=1,
 width=\columnwidth,grid=both,ylabel=F1 score ($\%$),xlabel=Noise (dBm),grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-60,xmax=10,ymax=100, ymin=0,]

\addplot [mark=square, color=black] table [x=snr, y=f1rn, col sep=comma] {results/tikzplots/results_new/clc_comparison_F1.csv};\addlegendentry{$DRNN$}

\addplot [mark=diamond, color=red] table [x=snr, y=f1qt, col sep=comma] {results/tikzplots/results_new/clc_comparison_F1.csv};\addlegendentry{$FC-DNN$}

\addplot [mark=o, color=blue] table [x=snr, y=f1xg, col sep=comma] {results/tikzplots/results_new/clc_comparison_F1.csv};\addlegendentry{$XG$}

\addplot [mark=triangle, color=brown] table [x=snr, y=f1svm, col sep=comma] {results/tikzplots/results_new/clc_comparison_F1.csv};\addlegendentry{$SVM$}

\addplot [mark=oplus, color=violet] table [x=snr, y=f1rf, col sep=comma] {results/tikzplots/results_new/clc_comparison_F1.csv};\addlegendentry{$RF$}

\end{axis}
\end{tikzpicture}


==> results/tikzplots/results_new/clc_layernumb_acc.tex <==
\begin{tikzpicture}
\begin{axis}
[legend style={at={(0.9,1)},anchor=north, font=\small},legend columns=1,
 width=\columnwidth,grid=both,ylabel=Accuracy ($\%$),xlabel=Noise (dBm),grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-60,xmax=10,ymax=100, ymin=0,]

\addplot [mark=o, color=green] table [x=snr, y=s1, col sep=comma] {results/tikzplots/results_new/clc_layernumb.csv};\addlegendentry{$L=2$}

\addplot [mark=square, color=black] table [x=snr, y=s2, col sep=comma] {results/tikzplots/results_new/clc_layernumb.csv};\addlegendentry{$L=3$}

\addplot [mark=diamond, color=blue] table [x=snr, y=s3, col sep=comma] {results/tikzplots/results_new/clc_layernumb.csv};\addlegendentry{$L=4$}

\addplot [mark=o, color=brown] table [x=snr, y=s4, col sep=comma] {results/tikzplots/results_new/clc_layernumb.csv};\addlegendentry{$L=5$}

\addplot [mark=triangle, color=red] table [x=snr, y=s5, col sep=comma] {results/tikzplots/results_new/clc_layernumb.csv};\addlegendentry{$L=6$}

\addplot [mark=square, color=violet] table [x=snr, y=s6, col sep=comma] {results/tikzplots/results_new/clc_layernumb.csv};\addlegendentry{$L=7$}

\end{axis}
\end{tikzpicture}



==> results/tikzplots/results_new/clc_multisigcomp.tex <==
\begin{tikzpicture}
\begin{axis}
[legend style={at={(0.3,0.6)},anchor=north, font=\small},
 legend columns=1,
 width=\columnwidth,
 grid=both,
 ylabel=F1 Score ($\%$),
 xlabel=Noise (dBm),
 grid style={line width=.1pt, draw=gray!10},
 major grid style={line width=.2pt,draw=gray!50},
 xmin=-50,xmax=-10,ymax=100, ymin=0,]

\addplot [mark=square, color=black] table [x=snr, y=F1_7, col sep=comma] {results/tikzplots/results_new/clc_multisig_F1.csv};\addlegendentry{$Nb src=7$}

\addplot [mark=diamond, color=red] table [x=snr, y=F1_5, col sep=comma] {results/tikzplots/results_new/clc_multisig_F1.csv};\addlegendentry{$Nb src=5$}

\addplot [mark=o, color=blue] table [x=snr, y=F1_3, col sep=comma] {results/tikzplots/results_new/clc_multisig_F1.csv};\addlegendentry{$Nb src=3$}

\addplot [mark=triangle, color=brown] table [x=snr, y=F1_2, col sep=comma] {results/tikzplots/results_new/clc_multisig_F1.csv};\addlegendentry{$Nb src=2$}

\end{axis}
\end{tikzpicture}



==> results/tikzplots/results_new/multipath_rayleigh.tex <==
\begin{tikzpicture}
\begin{axis}
[legend style={at={(0.98,1)},anchor=north, font=\small},legend columns=1,
 width=\columnwidth,grid=both,ylabel=Accuracy ($\%$),xlabel=Noise (dBm),grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-60,xmax=10,ymax=100, ymin=0,]

\addplot [mark=o, color=green] table [x=snr, y=s1, col sep=comma] {results/tikzplots/results_new/clc_rayleigh_doppler.csv};\addlegendentry{$100 Hz$}

\addplot [mark=square, color=red] table [x=snr, y=s2, col sep=comma] {results/tikzplots/results_new/clc_rayleigh_doppler.csv};\addlegendentry{$500 Hz$}

\addplot [mark=diamond, color=blue] table [x=snr, y=s3, col sep=comma] {results/tikzplots/results_new/clc_rayleigh_doppler.csv};\addlegendentry{$1 kHz$}

\addplot [mark=o, color=brown] table [x=snr, y=s4, col sep=comma] {results/tikzplots/results_new/clc_rayleigh_doppler.csv};\addlegendentry{$10 kHz$}

\addplot [mark=triangle, color=red] table [x=snr, y=s5, col sep=comma] {results/tikzplots/results_new/clc_rayleigh_doppler.csv};\addlegendentry{$20 kHz$}

\addplot [mark=square, color=violet] table [x=snr, y=s6, col sep=comma] {results/tikzplots/results_new/clc_rayleigh_doppler.csv};\addlegendentry{$50 kHz$}

\addplot [mark=square, color=blue] table [x=snr, y=s7, col sep=comma] {results/tikzplots/results_new/clc_rayleigh_doppler.csv};\addlegendentry{$100 kHz$}

\addplot [mark=square, color=black] table [x=snr, y=s8, col sep=comma] {results/tikzplots/results_new/clc_rayleigh_doppler.csv};\addlegendentry{$500 kHz$}

\end{axis}
\end{tikzpicture}



==> results/tikzplots/results_new/multipath_rician.tex <==
\begin{tikzpicture}
\begin{axis}
[legend style={at={(0.95,1)},anchor=north, font=\small},legend columns=1,
 width=\columnwidth,grid=both,ylabel=Accuracy ($\%$),xlabel=Noise (dBm),grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-60,xmax=10,ymax=100, ymin=0,]

\addplot [mark=o, color=green] table [x=snr, y=s1, col sep=comma] {results/tikzplots/results_new/clc_rician_doppler.csv};\addlegendentry{$100 Hz$}

\addplot [mark=square, color=red] table [x=snr, y=s2, col sep=comma] {results/tikzplots/results_new/clc_rician_doppler.csv};\addlegendentry{$500 Hz$}

\addplot [mark=diamond, color=blue] table [x=snr, y=s3, col sep=comma] {results/tikzplots/results_new/clc_rician_doppler.csv};\addlegendentry{$1 kHz$}

\addplot [mark=o, color=brown] table [x=snr, y=s4, col sep=comma] {results/tikzplots/results_new/clc_rician_doppler.csv};\addlegendentry{$50 kHz$}

\addplot [mark=triangle, color=red] table [x=snr, y=s5, col sep=comma] {results/tikzplots/results_new/clc_rician_doppler.csv};\addlegendentry{$100 kHz$}

\addplot [mark=square, color=violet] table [x=snr, y=s6, col sep=comma] {results/tikzplots/results_new/clc_rician_doppler.csv};\addlegendentry{$500 kHz$}

\addplot [mark=square, color=black] table [x=snr, y=s7, col sep=comma] {results/tikzplots/results_new/clc_rician_doppler.csv};\addlegendentry{$1 MHz$}

\end{axis}
\end{tikzpicture}



==> results/tikzplots/results_new/noise_vs_snrcalc.tex <==
\begin{tikzpicture}
\begin{axis}
[legend style={at={(1.2,1)},anchor=north},legend columns=1,
 width=\columnwidth,grid=both,ylabel=SNR (dB),xlabel=Noise (dBm),grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-60,xmax=10,ymax=10, ymin=-30,]

\addplot [mark=triangle, color=red] table [x=snr, y=s5, col sep=comma] {results/tikzplots/results_new/snr_vs_noise.csv};\addlegendentry{$1$}

\addplot [mark=square, color=violet] table [x=snr, y=s6, col sep=comma] {results/tikzplots/results_new/snr_vs_noise.csv};\addlegendentry{$2$}

\addplot [mark=square, color=black] table [x=snr, y=s8, col sep=comma] {results/tikzplots/results_new/snr_vs_noise.csv};\addlegendentry{$3$}

\addplot [mark=diamond, color=blue] table [x=snr, y=s3, col sep=comma] {results/tikzplots/results_new/snr_vs_noise.csv};\addlegendentry{$4$}

\addplot [mark=o, color=brown] table [x=snr, y=s4, col sep=comma] {results/tikzplots/results_new/snr_vs_noise.csv};\addlegendentry{$5$}

\addplot [mark=o, color=green] table [x=snr, y=s1, col sep=comma] {results/tikzplots/results_new/snr_vs_noise.csv};\addlegendentry{$6$}

\addplot [mark=square, color=red] table [x=snr, y=s2, col sep=comma] {results/tikzplots/results_new/snr_vs_noise.csv};\addlegendentry{$7$}



\addplot [mark=o, color=black] table [x=snr, y=s10, col sep=comma] {results/tikzplots/results_new/snr_vs_noise.csv};\addlegendentry{$8$}


\addplot [mark=square, color=blue] table [x=snr, y=s7, col sep=comma] {results/tikzplots/results_new/snr_vs_noise.csv};\addlegendentry{$9$}


\addplot [mark=square, color=purple] table [x=snr, y=s9, col sep=comma] {results/tikzplots/results_new/snr_vs_noise.csv};\addlegendentry{$10$}



\end{axis}
\end{tikzpicture}



==> results/tikzplots/results_new/residualPB.tex <==
\begin{tikzpicture}
\begin{scope}[xshift=0.0cm,yshift=0.0cm]
\begin{axis}[legend style={at={(1.2,1.6)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=Accuracy (\%) ,xlabel=Noise (dBm),grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-60,xmax=10,ymax=100, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,,]
\addplot[color= blue,mark size=2pt, mark=square] table [x=snr, y=s1, col sep=comma] {results/tikzplots/results_new/residual_vs_no.csv};
\addlegendentry{DRNN}

\addplot[color=violet,mark size=3pt, mark=diamond] table [x=snr, y=s2, col sep=comma] {results/tikzplots/results_new/residual_vs_no.csv};
\addlegendentry{W/O skip connection}

\end{axis}
\end{scope}
\begin{scope}[xshift=4.5cm,yshift=0.0cm]
\begin{axis}[legend style={at={(0.5,1.2)},anchor=north},legend columns=2,width=0.5\columnwidth,grid=both,ylabel=Accuracy (\%),xlabel=Noise (dBm),grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-60,xmax=-15,ymax=100, ymin=0,minor tick num=5,legend cell align={left},colormap/hot,,]
\addplot[color= blue,mark size=2pt, mark=square] table [x=snr, y=s1, col sep=comma] {results/tikzplots/results_new/residual_vs_no_lessnoise.csv};
\addlegendentry{DRN}
\addplot[color=violet,mark size=3pt, mark=diamond] table [x=snr, y=s2, col sep=comma] {results/tikzplots/results_new/residual_vs_no_lessnoise.csv};
\addlegendentry{W/O skip connection}

\legend{};
\end{axis}
\end{scope}
\end{tikzpicture}

==> results/tikzplots/results_new/residualplot1.tex <==
\begin{tikzpicture}
\begin{axis}
[legend style={at={(0.85,0.9)},anchor=north},legend columns=1,
 width=\columnwidth,grid=both,ylabel=F1 score($\%$),xlabel=Noise (dB),grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-60,xmax=10,ymax=100, ymin=0,]

\addplot [mark=square, color=black] table [x=snr, y=s1, col sep=comma] {results/tikzplots/results_new/residual_vs_no.csv};\addlegendentry{$DRN$}

\addplot [mark=diamond, color=red] table [x=snr, y=s2, col sep=comma] {results/tikzplots/results_new/residual_vs_no.csv};\addlegendentry{$w/oskip$}

\end{axis}
\end{tikzpicture}


==> results/tikzplots/results_new/residualplot2.tex <==
\begin{tikzpicture}
\begin{axis}
[legend style={at={(0.25,0.7)},anchor=north},legend columns=1,
 width=\columnwidth,grid=both,ylabel=F1 score($\%$),xlabel=Noise (dB),grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},xmin=-60,xmax=-15,ymax=100, ymin=0,]

\addplot [mark=square, color=black] table [x=snr, y=s1, col sep=comma] {results/tikzplots/results_new/residual_vs_no_lessnoise.csv};\addlegendentry{$DRN$}

\addplot [mark=diamond, color=red] table [x=snr, y=s2, col sep=comma] {results/tikzplots/results_new/residual_vs_no_lessnoise.csv};\addlegendentry{$w/oskip$}

\end{axis}
\end{tikzpicture}

